Dual Density Operators and Natural Language Meaning

Density operators allow for representing ambiguity about a vector representation, both in quantum theory and in distributional natural language meaning. Formally equivalently, they allow for discarding part of the description of a composite system, where we consider the discarded part to be the context. We introduce dual density operators, which allow for two independent notions of context. We demonstrate the use of dual density operators within a grammatical-compositional distributional framework for natural language meaning. We show that dual density operators can be used to simultaneously represent: (i) ambiguity about word meanings (e.g. queen as a person vs. queen as a band), and (ii) lexical entailment (e.g. tiger -> mammal). We provide a proof-of-concept example.

==> figures/Axiom1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-7, -1) {$f$};
		\node [style=none] (1) at (-7, -2.25) {};
		\node [style=none] (2) at (-7, -1.5) {};
		\node [style=none] (3) at (-7, -0.5) {};
		\node [style=none] (4) at (-7, -0.5) {};
		\node [style=none] (5) at (-5, 0) {$=$};
		\node [style=mapadj] (6) at (-7, 1) {$f$};
		\node [style=none] (7) at (-7, 2.25) {};
		\node [style=none] (8) at (-7, 1.5) {};
		\node [style=none] (9) at (-7, 0.5) {};
		\node [style=none] (10) at (-7, 0.5) {};
		\node [style=map] (11) at (-3.25, -1) {$g$};
		\node [style=none] (12) at (-3.25, 0.5) {};
		\node [style=none] (13) at (-3.25, -1.5) {};
		\node [style=none] (14) at (-3.25, -0.5) {};
		\node [style=none] (15) at (-3.25, 0.5) {};
		\node [style=none] (16) at (-3.25, 2.25) {};
		\node [style=none] (17) at (-3.25, -2.25) {};
		\node [style=none] (18) at (-3.25, 1.5) {};
		\node [style=none] (19) at (-3.25, -0.5) {};
		\node [style=mapadj] (20) at (-3.25, 1) {$g$};
		\node [style=none] (21) at (-0.25, 0) {$\Longleftrightarrow$};
		\node [style=none] (22) at (2.5, -0.5) {};
		\node [style=none] (23) at (2.5, -1.25) {};
		\node [style=map] (24) at (2.5, 0) {$f$};
		\node [style=none] (25) at (2.5, 1.25) {};
		\node [style=none] (26) at (2.5, 0.5) {};
		\node [style=copoint, yshift=-0.4mm] (27) at (2.5, 1.5) {$\top$};
		\node [style=none] (28) at (6.25, -1.25) {};
		\node [style=none] (29) at (6.25, 1.25) {};
		\node [style=copoint, yshift=-0.4mm] (30) at (6.25, 1.5) {$\top$};
		\node [style=map] (31) at (6.25, 0) {$g$};
		\node [style=none] (32) at (6.25, -0.5) {};
		\node [style=none] (33) at (6.25, 0.5) {};
		\node [style=none] (34) at (4.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (2.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=none] (9.center) to (4.center);
		\draw [style=swap] (17.center) to (13.center);
		\draw [style=swap] (16.center) to (18.center);
		\draw [style=none] (12.center) to (19.center);
		\draw [style=swap] (23.center) to (22.center);
		\draw [style=swap] (25.center) to (26.center);
		\draw [style=swap] (28.center) to (32.center);
		\draw [style=swap] (29.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Axiom2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.25, -0.75) {};
		\node [style=medium map] (1) at (-15, -1.25) {$f$};
		\node [style=medium map conj] (2) at (-11.5, -1.25) {$f$};
		\node [style=none] (3) at (-14.25, -0.75) {};
		\node [style=none] (4) at (-12.25, -0.75) {};
		\node [style=none] (5) at (-15.5, -2.5) {};
		\node [style=none] (6) at (-15.5, -1.75) {};
		\node [style=none] (7) at (-11, -2.5) {};
		\node [style=none] (8) at (-11, -1.75) {};
		\node [style=none] (9) at (-14.25, -1) {};
		\node [style=none] (10) at (-12.25, -1) {};
		\node [style=none] (11) at (-14.25, -1) {};
		\node [style=none] (12) at (-15.5, -0.75) {};
		\node [style=none] (13) at (-11, -0.75) {};
		\node [style=none] (14) at (-15.5, -0.75) {};
		\node [style=none] (15) at (-9.25, 0) {$=$};
		\node [style=none] (16) at (-11, 2.5) {};
		\node [style=medium map trans] (17) at (-11.5, 1.25) {$f$};
		\node [style=none] (18) at (-12.25, 1) {};
		\node [style=medium map dag] (19) at (-15, 1.25) {$f$};
		\node [style=none] (20) at (-14.25, 0.75) {};
		\node [style=none] (21) at (-15.5, 2.5) {};
		\node [style=none] (22) at (-14.25, 1) {};
		\node [style=none] (23) at (-15.5, 1.75) {};
		\node [style=none] (24) at (-11, 0.75) {};
		\node [style=none] (25) at (-15.5, 0.75) {};
		\node [style=none] (26) at (-14.25, 0.75) {};
		\node [style=none] (27) at (-11, 1.75) {};
		\node [style=none] (28) at (-14.25, 1) {};
		\node [style=none] (29) at (-15.5, 0.75) {};
		\node [style=none] (30) at (-12.25, 0.75) {};
		\node [style=none] (31) at (-6.25, -0.75) {};
		\node [style=none] (32) at (-6.25, 0.75) {};
		\node [style=medium map] (33) at (-7, -1.25) {$g$};
		\node [style=none] (34) at (-6.25, -1) {};
		\node [style=none] (35) at (-7.5, 0.75) {};
		\node [style=none] (36) at (-6.25, 1) {};
		\node [style=none] (37) at (-6.25, -0.75) {};
		\node [style=none] (38) at (-3, -2.5) {};
		\node [style=none] (39) at (-4.25, 1) {};
		\node [style=none] (40) at (-3, 0.75) {};
		\node [style=none] (41) at (-7.5, -1.75) {};
		\node [style=none] (42) at (-3, 1.75) {};
		\node [style=none] (43) at (-7.5, -0.75) {};
		\node [style=none] (44) at (-3, -0.75) {};
		\node [style=none] (45) at (-3, 2.5) {};
		\node [style=none] (46) at (-6.25, -1) {};
		\node [style=none] (47) at (-4.25, 0.75) {};
		\node [style=none] (48) at (-4.25, -0.75) {};
		\node [style=none] (49) at (-7.5, 0.75) {};
		\node [style=none] (50) at (-6.25, 0.75) {};
		\node [style=none] (51) at (-7.5, 2.5) {};
		\node [style=none] (52) at (-3, -1.75) {};
		\node [style=none] (53) at (-7.5, -2.5) {};
		\node [style=none] (54) at (-7.5, 1.75) {};
		\node [style=none] (55) at (-7.5, -0.75) {};
		\node [style=medium map trans] (56) at (-3.5, 1.25) {$g$};
		\node [style=none] (57) at (-6.25, 1) {};
		\node [style=medium map dag] (58) at (-7, 1.25) {$g$};
		\node [style=none] (59) at (-4.25, -1) {};
		\node [style=medium map conj] (60) at (-3.5, -1.25) {$g$};
		\node [style=none] (61) at (-0.25, 0) {$\Longleftrightarrow$};
		\node [style=none] (62) at (2.5, -0.5) {};
		\node [style=none] (63) at (2.5, -1.25) {};
		\node [style=medium map] (64) at (3, 0) {$f$};
		\node [style=none] (65) at (2.5, 1.25) {};
		\node [style=none] (66) at (2.5, 0.5) {};
		\node [style=copoint, yshift=-0.4mm] (67) at (2.5, 1.5) {$1$};
		\node [style=copoint, yshift=-0.4mm] (68) at (3.75, 1.5) {$2$};
		\node [style=none] (69) at (3.75, 1.25) {};
		\node [style=none] (70) at (3.75, 0.5) {};
		\node [style=none] (71) at (7.25, -1.25) {};
		\node [style=none] (72) at (7.25, 1.25) {};
		\node [style=none] (73) at (8.5, 0.5) {};
		\node [style=copoint, yshift=-0.4mm] (74) at (8.5, 1.5) {$2$};
		\node [style=none] (75) at (8.5, 1.25) {};
		\node [style=copoint, yshift=-0.4mm] (76) at (7.25, 1.5) {$1$};
		\node [style=medium map] (77) at (7.75, 0) {$g$};
		\node [style=none] (78) at (7.25, -0.5) {};
		\node [style=none] (79) at (7.25, 0.5) {};
		\node [style=none] (80) at (5.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=90, looseness=1.00] (0.center) to (4.center);
		\draw [style=swap] (5.center) to (6.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=dashed] (3.center) to (9.center);
		\draw [style=dashed] (4.center) to (10.center);
		\draw [style=swap, in=-90, out=-90, looseness=1.00] (20.center) to (30.center);
		\draw [style=swap] (21.center) to (23.center);
		\draw [style=swap] (16.center) to (27.center);
		\draw [style=dashed] (26.center) to (22.center);
		\draw [style=dashed] (30.center) to (18.center);
		\draw [style=none] (25.center) to (14.center);
		\draw [style=none] (24.center) to (13.center);
		\draw [style=swap, in=90, out=90, looseness=1.00] (31.center) to (48.center);
		\draw [style=swap] (53.center) to (41.center);
		\draw [style=swap] (38.center) to (52.center);
		\draw [style=dashed] (37.center) to (46.center);
		\draw [style=dashed] (48.center) to (59.center);
		\draw [style=swap, in=-90, out=-90, looseness=1.00] (32.center) to (47.center);
		\draw [style=swap] (51.center) to (54.center);
		\draw [style=swap] (45.center) to (42.center);
		\draw [style=dashed] (50.center) to (57.center);
		\draw [style=dashed] (47.center) to (39.center);
		\draw [style=none] (35.center) to (55.center);
		\draw [style=none] (40.center) to (44.center);
		\draw [style=swap] (63.center) to (62.center);
		\draw [style=swap] (65.center) to (66.center);
		\draw [style=swap] (69.center) to (70.center);
		\draw [style=swap] (71.center) to (78.center);
		\draw [style=swap] (72.center) to (79.center);
		\draw [style=swap] (75.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPexer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=medium map] (1) at (-1.75, 0) {$f$};
		\node [style=medium map conj] (2) at (1.75, 0) {$f$};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (-2.25, -1.5) {};
		\node [style=right label] (6) at (-2, -1.25) {$A$};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=none] (8) at (2.25, -1.5) {};
		\node [style=right label] (9) at (2.5, -1.25) {$\overline{A}$};
		\node [style=none] (10) at (2.25, -0.5) {};
		\node [style=none] (11) at (-2.25, 0.5) {};
		\node [style=none] (12) at (-2.25, 1.5) {};
		\node [style=right label, yshift=0.5mm] (13) at (-2, 1) {$B$};
		\node [style=none] (14) at (2.25, 0.5) {};
		\node [style=none] (15) at (2.25, 1.5) {};
		\node [style=right label, yshift=0.5mm] (16) at (2.5, 1) {$\overline{B}$};
		\node [style=none] (17) at (-1, 0.5) {};
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=none] (19) at (-1, 0.5) {};
		\node [style=right label, yshift=0.5mm] (20) at (-0.75, 0.75) {$C$};
		\node [style=right label, yshift=0.5mm] (21) at (1.25, 0.75) {$\overline{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=90, looseness=1.00] (0.center) to (4.center);
		\draw [style=swap] (5.center) to (7.center);
		\draw [style=swap] (8.center) to (10.center);
		\draw [style=swap] (11.center) to (12.center);
		\draw [style=swap] (14.center) to (15.center);
		\draw [style=dashed] (3.center) to (17.center);
		\draw [style=dashed] (4.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPexer2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.5) {};
		\node [style=none] (1) at (7.5, -1.5) {};
		\node [style=none] (2) at (3.25, 0.5) {};
		\node [style=large map conj] (3) at (6.5, 0) {$f$};
		\node [style=right label] (4) at (7.75, -1.25) {$\overline{A}$};
		\node [style=none] (5) at (3.25, 0.75) {};
		\node [style=large map] (6) at (2, 0) {$f$};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (7.5, 1.5) {};
		\node [style=right label, yshift=0.5mm] (9) at (7.75, 1) {$\overline{B}$};
		\node [style=none] (10) at (7.5, 0.5) {};
		\node [style=none] (11) at (5.25, 0.75) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (1, -1.5) {};
		\node [style=none] (14) at (7.5, -0.5) {};
		\node [style=right label, yshift=0.5mm] (15) at (3.5, 0.75) {$C$};
		\node [style=none] (16) at (3.25, 0.5) {};
		\node [style=none] (17) at (5.25, 0.5) {};
		\node [style=right label] (18) at (1.25, -1.25) {$A$};
		\node [style=right label, yshift=0.5mm] (19) at (5.5, 0.75) {$\overline{C}$};
		\node [style=right label, yshift=0.5mm] (20) at (1.25, 1) {$B$};
		\node [style=none] (21) at (3.25, 0.75) {};
		\node [style=right label, yshift=0.5mm] (22) at (-0.75, 1) {$\overline{B}$};
		\node [style=none] (23) at (-7.5, -0.5) {};
		\node [style=large map conj] (24) at (-2, 0) {$f$};
		\node [style=none] (25) at (-3.25, 0.75) {};
		\node [style=none] (26) at (-5.25, 0.75) {};
		\node [style=none] (27) at (-1, -1.5) {};
		\node [style=none] (28) at (-5.25, 0.75) {};
		\node [style=right label, yshift=0.5mm] (29) at (-5, 0.75) {$C$};
		\node [style=right label, yshift=0.5mm] (30) at (-7.25, 1) {$B$};
		\node [style=none] (31) at (-1, 0.5) {};
		\node [style=right label] (32) at (-0.75, -1.25) {$\overline{A}$};
		\node [style=none] (33) at (-7.5, 0.5) {};
		\node [style=right label, yshift=0.5mm] (34) at (-3, 0.75) {$\overline{C}$};
		\node [style=none] (35) at (-7.5, -1.5) {};
		\node [style=none] (36) at (-5.25, 0.5) {};
		\node [style=none] (37) at (-3.25, 0.5) {};
		\node [style=none] (38) at (-1, 1.5) {};
		\node [style=none] (39) at (-5.25, 0.5) {};
		\node [style=none] (40) at (-1, -0.5) {};
		\node [style=none] (41) at (-7.5, 1.5) {};
		\node [style=large map] (42) at (-6.5, 0) {$f$};
		\node [style=right label] (43) at (-7.25, -1.25) {$A$};
		\node [style=right label, yshift=0.5mm] (44) at (2.5, 0.75) {$D$};
		\node [style=right label, yshift=0.5mm] (45) at (-2, 0.75) {$\overline{D}$};
		\node [style=none] (46) at (2.25, 0.75) {};
		\node [style=none] (47) at (-2.25, 0.75) {};
		\node [style=none] (48) at (2.25, 0.5) {};
		\node [style=none] (49) at (-2.25, 0.5) {};
		\node [style=none] (50) at (-2.25, 0.5) {};
		\node [style=none] (51) at (-2.25, 0.75) {};
		\node [style=right label, yshift=0.5mm] (52) at (-6, 0.75) {$D$};
		\node [style=right label, yshift=0.5mm] (53) at (6.5, 0.75) {$\overline{D}$};
		\node [style=none] (54) at (6.25, 0.75) {};
		\node [style=none] (55) at (6.25, 0.5) {};
		\node [style=none] (56) at (-6.25, 0.5) {};
		\node [style=none] (57) at (-6.25, 0.5) {};
		\node [style=none] (58) at (-6.25, 0.75) {};
		\node [style=none] (59) at (-6.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=90, looseness=1.00] (21.center) to (11.center);
		\draw [style=swap] (13.center) to (7.center);
		\draw [style=swap] (1.center) to (14.center);
		\draw [style=swap] (12.center) to (0.center);
		\draw [style=swap] (10.center) to (8.center);
		\draw [style=dashed] (5.center) to (2.center);
		\draw [style=dashed] (11.center) to (17.center);
		\draw [style=swap, in=90, out=90, looseness=1.00] (28.center) to (25.center);
		\draw [style=swap] (35.center) to (23.center);
		\draw [style=swap] (27.center) to (40.center);
		\draw [style=swap] (33.center) to (41.center);
		\draw [style=swap] (31.center) to (38.center);
		\draw [style=dashed] (26.center) to (36.center);
		\draw [style=dashed] (25.center) to (37.center);
		\draw [style=swap, in=90, out=90, looseness=1.00] (47.center) to (46.center);
		\draw [style=dashed] (51.center) to (49.center);
		\draw [style=dashed] (46.center) to (48.center);
		\draw [style=swap, in=90, out=90, looseness=0.50] (59.center) to (54.center);
		\draw [style=dashed] (58.center) to (57.center);
		\draw [style=dashed] (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPexer2state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.5) {};
		\node [style=none] (1) at (3.25, 0.5) {};
		\node [style=wider kpointconj, yshift=-0.4mm] (2) at (6.5, 0.25) {$\varphi$};
		\node [style=none] (3) at (3.25, 0.75) {};
		\node [style=wider kpoint, yshift=-0.4mm] (4) at (2, 0.25) {$\varphi$};
		\node [style=none] (5) at (7.5, 1.5) {};
		\node [style=right label, yshift=0.5mm] (6) at (7.75, 1) {$\overline{B}$};
		\node [style=none] (7) at (7.5, 0.5) {};
		\node [style=none] (8) at (5.25, 0.75) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=right label, yshift=0.5mm] (10) at (3.5, 0.75) {$C$};
		\node [style=none] (11) at (3.25, 0.5) {};
		\node [style=none] (12) at (5.25, 0.5) {};
		\node [style=right label, yshift=0.5mm] (13) at (5.5, 0.75) {$\overline{C}$};
		\node [style=right label, yshift=0.5mm] (14) at (1.25, 1) {$B$};
		\node [style=none] (15) at (3.25, 0.75) {};
		\node [style=right label, yshift=0.5mm] (16) at (-0.75, 1) {$\overline{B}$};
		\node [style=wider kpointconj, yshift=-0.4mm] (17) at (-2, 0.25) {$\varphi$};
		\node [style=none] (18) at (-3.25, 0.75) {};
		\node [style=none] (19) at (-5.25, 0.75) {};
		\node [style=none] (20) at (-5.25, 0.75) {};
		\node [style=right label, yshift=0.5mm] (21) at (-5, 0.75) {$C$};
		\node [style=right label, yshift=0.5mm] (22) at (-7.25, 1) {$B$};
		\node [style=none] (23) at (-1, 0.5) {};
		\node [style=none] (24) at (-7.5, 0.5) {};
		\node [style=right label, yshift=0.5mm] (25) at (-3, 0.75) {$\overline{C}$};
		\node [style=none] (26) at (-5.25, 0.5) {};
		\node [style=none] (27) at (-3.25, 0.5) {};
		\node [style=none] (28) at (-1, 1.5) {};
		\node [style=none] (29) at (-5.25, 0.5) {};
		\node [style=none] (30) at (-7.5, 1.5) {};
		\node [style=wider kpoint, yshift=-0.4mm] (31) at (-6.5, 0.25) {$\varphi$};
		\node [style=right label, yshift=0.5mm] (32) at (2.5, 0.75) {$D$};
		\node [style=right label, yshift=0.5mm] (33) at (-2, 0.75) {$\overline{D}$};  
		\node [style=none] (34) at (2.25, 0.75) {};
		\node [style=none] (35) at (-2.25, 0.75) {};
		\node [style=none] (36) at (2.25, 0.5) {};
		\node [style=none] (37) at (-2.25, 0.5) {};
		\node [style=none] (38) at (-2.25, 0.5) {};
		\node [style=none] (39) at (-2.25, 0.75) {};
		\node [style=right label, yshift=0.5mm] (40) at (-6, 0.75) {$D$};
		\node [style=right label, yshift=0.5mm] (41) at (6.5, 0.75) {$\overline{D}$};
		\node [style=none] (42) at (6.25, 0.75) {};
		\node [style=none] (43) at (6.25, 0.5) {};
		\node [style=none] (44) at (-6.25, 0.5) {};
		\node [style=none] (45) at (-6.25, 0.5) {};
		\node [style=none] (46) at (-6.25, 0.75) {};
		\node [style=none] (47) at (-6.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=90, looseness=1.00] (15.center) to (8.center);
		\draw [style=swap] (9.center) to (0.center);
		\draw [style=swap] (7.center) to (5.center);
		\draw [style=dashed] (3.center) to (1.center);
		\draw [style=dashed] (8.center) to (12.center);
		\draw [style=swap, in=90, out=90, looseness=1.00] (20.center) to (18.center);
		\draw [style=swap] (24.center) to (30.center);
		\draw [style=swap] (23.center) to (28.center);
		\draw [style=dashed] (19.center) to (26.center);
		\draw [style=dashed] (18.center) to (27.center);
		\draw [style=swap, in=90, out=90, looseness=1.00] (35.center) to (34.center);
		\draw [style=dashed] (39.center) to (37.center);
		\draw [style=dashed] (34.center) to (36.center);
		\draw [style=swap, in=90, out=90, looseness=0.50] (47.center) to (42.center);
		\draw [style=dashed] (46.center) to (45.center);
		\draw [style=dashed] (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPexer2statePhi1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 0.5) {};
		\node [style=wider kpointconj, yshift=-0.4mm] (1) at (-4.5, -0.75) {$\varphi$};
		\node [style=none] (2) at (-7.75, -0.5) {};
		\node [style=wider kpoint, yshift=-0.4mm] (3) at (-9, -0.75) {$\varphi$};
		\node [style=none] (4) at (-3.5, 0.5) {};
		\node [style=none] (5) at (-3.5, -0.5) {};
		\node [style=none] (6) at (-5.75, -0.5) {};
		\node [style=none] (7) at (-10, -0.5) {};
		\node [style=none] (8) at (-7.75, -0.5) {};
		\node [style=right label, yshift=0.5mm] (9) at (-11.75, 1.5) {$\overline{B}$};
		\node [style=wider kpointconj, yshift=-0.4mm] (10) at (-13, -0.75) {$\varphi$};
		\node [style=none] (11) at (-14.25, -0.5) {};
		\node [style=none] (12) at (-16.25, -0.5) {};
		\node [style=none] (13) at (-16.25, -0.5) {};
		\node [style=right label, yshift=0.5mm] (14) at (-18.25, 1.5) {$B$};
		\node [style=none] (15) at (-12, -0.5) {};
		\node [style=none] (16) at (-18.5, -0.5) {};
		\node [style=none] (17) at (-12, 2) {};
		\node [style=none] (18) at (-18.5, 2) {};
		\node [style=wider kpoint, yshift=-0.4mm] (19) at (-17.5, -0.75) {$\varphi$};
		\node [style=none] (20) at (-8.75, -0.5) {};
		\node [style=none] (21) at (-13.25, -0.5) {};
		\node [style=none] (22) at (-13.25, -0.5) {};
		\node [style=none] (23) at (-4.75, -0.5) {};
		\node [style=none] (24) at (-17.25, -0.5) {};
		\node [style=none] (25) at (-17.25, -0.5) {};
		\node [style=none] (26) at (-2, -2) {};
		\node [style=none] (27) at (-2, 0.5) {};
		\node [style=none] (28) at (-1, -2) {};
		\node [style=none] (29) at (-1, 0.5) {};
		\node [style=right label, yshift=0.5mm] (30) at (-1.75, -1.75) {$B$};
		\node [style=right label, yshift=0.5mm] (31) at (-0.75, -1.75) {$\overline{B}$};
		\node [style=none] (32) at (0.5, 0) {$=$};
		\node [style=right label, yshift=0.5mm] (33) at (7.25, 1.5) {$\overline{C}$};
		\node [style=none] (34) at (7, 1.25) {};
		\node [style=none] (35) at (5, 1.5) {};
		\node [style=right label, yshift=0.5mm] (36) at (4.25, 1.5) {$D$};
		\node [style=wider kpoint, yshift=-0.4mm] (37) at (3.75, 1) {$\varphi$};
		\node [style=none] (38) at (5, 1.5) {};
		\node [style=none] (39) at (2.75, 3.5) {};
		\node [style=none] (40) at (7, 1.5) {};
		\node [style=none] (41) at (5, 1.25) {};
		\node [style=right label, yshift=0.5mm] (42) at (3, 3) {$B$};
		\node [style=right label, yshift=0.5mm] (43) at (9.5, 3) {$\overline{B}$};
		\node [style=none] (44) at (4, 1.5) {};
		\node [style=right label, yshift=0.5mm] (45) at (5.25, 1.5) {$C$};
		\node [style=none] (46) at (8, 1.25) {};
		\node [style=none] (47) at (9.25, 3.5) {};
		\node [style=none] (48) at (9.25, 1.25) {};
		\node [style=wider kpointconj, yshift=-0.4mm] (49) at (8.25, 1) {$\varphi$};
		\node [style=none] (50) at (8, 1.5) {};
		\node [style=none] (51) at (8, 1.5) {};
		\node [style=none] (52) at (2.75, 1.25) {};
		\node [style=none] (53) at (4, 1.25) {};
		\node [style=none] (54) at (4, 1.5) {};
		\node [style=none] (55) at (8, 1.25) {};
		\node [style=none] (56) at (5, 1.25) {};
		\node [style=none] (57) at (4, 1.25) {};
		\node [style=none] (58) at (9.25, -1.25) {};
		\node [style=none] (59) at (2.75, -1.25) {};
		\node [style=none] (60) at (8, -1.25) {};
		\node [style=none] (61) at (8, -1.5) {};
		\node [style=wider kpointdag, yshift=0.4mm] (62) at (3.75, -1) {$\varphi$};
		\node [style=none] (63) at (5, -1.5) {};
		\node [style=none] (64) at (8, -1.25) {};
		\node [style=wider kpointtrans, yshift=0.4mm] (65) at (8.25, -1) {$\varphi$};
		\node [style=none] (66) at (5, -1.25) {};
		\node [style=none] (67) at (8, -1.5) {};
		\node [style=none] (68) at (4, -1.5) {};
		\node [style=none] (69) at (4, -1.5) {};
		\node [style=none] (70) at (9.25, -3.5) {};
		\node [style=none] (71) at (7, -1.5) {};
		\node [style=none] (72) at (4, -1.25) {};
		\node [style=none] (73) at (5, -1.5) {};
		\node [style=none] (74) at (4, -1.25) {};
		\node [style=none] (75) at (2.75, -3.5) {};
		\node [style=none] (76) at (7, -1.25) {};
		\node [style=none] (77) at (5, -1.25) {};
		\node [style=right label, yshift=0.2mm] (78) at (3, -3.25) {$B$};
		\node [style=right label, yshift=0.2mm] (79) at (9.5, -3.25) {$\overline{B}$};
		\node [style=none] (80) at (1.75, 1.5) {};
		\node [style=none] (81) at (1.75, -1.5) {};
		\node [style=none] (82) at (10.25, 1.5) {};
		\node [style=none] (83) at (10.25, -1.5) {};
		\node [style=right label, yshift=0.5mm] (84) at (8.25, 1.5) {$\overline{D}$};
		\node [style=right label, yshift=0.2mm] (85) at (10.5, -0.25) {$D$};
		\node [style=right label, yshift=0.5mm] (86) at (2, -0.25) {$\overline{D}$};
		\node [style=right label, yshift=0.2mm] (87) at (5.25, -1.75) {$C$}; 
		\node [style=right label, yshift=-0.2mm] (88) at (7.25, -1.75) {$\overline{C}$};
		\node [style=right label, yshift=0.2mm] (89) at (4.25, -1.75) {$D$};
		\node [style=right label, yshift=-0.2mm] (90) at (8.25, -1.75) {$\overline{D}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=90, looseness=0.75] (8.center) to (6.center);
		\draw [style=swap] (7.center) to (0.center);
		\draw [style=swap] (5.center) to (4.center);
		\draw [style=swap, in=90, out=90, looseness=0.75] (13.center) to (11.center);
		\draw [style=swap] (16.center) to (18.center);
		\draw [style=swap] (15.center) to (17.center);
		\draw [style=swap, in=90, out=90, looseness=0.50] (21.center) to (20.center);
		\draw [style=swap, in=90, out=90, looseness=0.25] (25.center) to (23.center);
		\draw [style=swap] (26.center) to (27.center);
		\draw [style=swap] (28.center) to (29.center);
		\draw [style=none, bend left=90, looseness=1.00] (4.center) to (27.center);
		\draw [style=none, bend left=90, looseness=0.50] (0.center) to (29.center);
		\draw [style=swap, in=90, out=90, looseness=1.00] (38.center) to (40.center);
		\draw [style=swap] (52.center) to (39.center);
		\draw [style=swap] (48.center) to (47.center);
		\draw [style=dashed] (35.center) to (56.center);
		\draw [style=dashed] (40.center) to (34.center);
		\draw [style=dashed] (51.center) to (46.center);
		\draw [style=dashed] (54.center) to (57.center);
		\draw [style=swap, in=-90, out=-90, looseness=1.00] (73.center) to (71.center);
		\draw [style=swap] (59.center) to (75.center);
		\draw [style=swap] (58.center) to (70.center);
		\draw [style=dashed] (63.center) to (77.center);
		\draw [style=dashed] (71.center) to (76.center);
		\draw [style=dashed] (67.center) to (60.center);
		\draw [style=dashed] (69.center) to (74.center);
		\draw [style=swap] (81.center) to (80.center);
		\draw [style=swap] (83.center) to (82.center);
		\draw [style=none, bend right=90, looseness=1.75] (81.center) to (69.center);
		\draw [style=none, bend left=90, looseness=1.75] (80.center) to (54.center);
		\draw [style=none, bend left=90, looseness=1.75] (51.center) to (82.center);
		\draw [style=none, bend right=90, looseness=1.75] (67.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPexer2statePhi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 1.5) {};
		\node [style=wider kpointconj, yshift=-0.4mm] (1) at (-3.5, -1) {$\varphi$};
		\node [style=none] (2) at (-6.75, -0.75) {};
		\node [style=wider kpoint, yshift=-0.4mm] (3) at (-8, -1) {$\varphi$};
		\node [style=none] (4) at (-2.5, 1.5) {};
		\node [style=none] (5) at (-2.5, -0.75) {};
		\node [style=none] (6) at (-4.75, -0.75) {};
		\node [style=none] (7) at (-9, -0.75) {};
		\node [style=none] (8) at (-6.75, -0.75) {};
		\node [style=right label, yshift=0.5mm] (9) at (-10.75, 2.25) {$\overline{B}$};
		\node [style=wider kpointconj, yshift=-0.4mm] (10) at (-12, -1) {$\varphi$};
		\node [style=none] (11) at (-13.25, -0.75) {};
		\node [style=none] (12) at (-15.25, -0.75) {};
		\node [style=none] (13) at (-15.25, -0.75) {};
		\node [style=right label, yshift=0.5mm] (14) at (-17.25, 2.25) {$B$};
		\node [style=none] (15) at (-11, -0.75) {};
		\node [style=none] (16) at (-17.5, -0.75) {};
		\node [style=none] (17) at (-11, 0.25) {};
		\node [style=none] (18) at (-17.5, 2.75) {};
		\node [style=wider kpoint, yshift=-0.4mm] (19) at (-16.5, -1) {$\varphi$};
		\node [style=none] (20) at (-7.75, -0.75) {};
		\node [style=none] (21) at (-12.25, -0.75) {};
		\node [style=none] (22) at (-12.25, -1) {};
		\node [style=none] (23) at (-12.25, -0.75) {};
		\node [style=none] (24) at (-3.75, -0.75) {};
		\node [style=none] (25) at (-16.25, -0.75) {};
		\node [style=none] (26) at (-1, -2.25) {};
		\node [style=none] (27) at (-1, 1.5) {};
		\node [style=none] (28) at (0, -2.25) {};
		\node [style=none] (29) at (0, 1.5) {};
		\node [style=right label, yshift=0.5mm] (30) at (-0.75, -2) {$B$};
		\node [style=right label, yshift=0.5mm] (31) at (0.25, -2) {$\overline{B}$};
		\node [style=none] (32) at (1.5, 0) {$=$};
		\node [style=right label, yshift=0.5mm] (33) at (8.75, 1.5) {$\overline{C}$};
		\node [style=none] (34) at (6.5, -1.75) {};
		\node [style=none] (35) at (5.5, 1.75) {};
		\node [style=right label, yshift=0.5mm] (36) at (4.75, 1.5) {$D$};
		\node [style=wider kpoint, yshift=-0.4mm] (37) at (4.25, 1) {$\varphi$};
		\node [style=none] (38) at (5.5, 1.75) {};
		\node [style=none] (39) at (3.25, 2.75) {};
		\node [style=none] (40) at (6.5, 1.75) {};
		\node [style=right label, yshift=0.5mm] (41) at (3.5, 2.25) {$B$};
		\node [style=right label, yshift=0.5mm] (42) at (11, 2.25) {$\overline{B}$};
		\node [style=none] (43) at (4.5, 1.5) {};
		\node [style=right label, yshift=0.5mm] (44) at (5.75, 1.5) {$C$};
		\node [style=none] (45) at (9.5, 1.25) {};
		\node [style=none] (46) at (10.75, 2.75) {};
		\node [style=none] (47) at (10.75, 1.25) {};
		\node [style=wider kpointconj, yshift=-0.4mm] (48) at (9.75, 1) {$\varphi$};
		\node [style=none] (49) at (9.5, 1.5) {};
		\node [style=none] (50) at (9.5, 1.5) {};
		\node [style=none] (51) at (3.25, 1.25) {};
		\node [style=none] (52) at (4.5, 1.25) {};
		\node [style=none] (53) at (4.5, 1.5) {};
		\node [style=none] (54) at (9.5, 1.25) {};
		\node [style=none] (55) at (5.5, 1) {};
		\node [style=none] (56) at (4.5, 1.25) {};
		\node [style=none] (57) at (10.75, -1.25) {};
		\node [style=none] (58) at (3.25, -1.25) {};
		\node [style=none] (59) at (9.5, -1.25) {};
		\node [style=none] (60) at (9.5, -1.5) {};
		\node [style=wider kpointdag, yshift=0.4mm] (61) at (4.25, -1) {$\varphi$};
		\node [style=none] (62) at (9.5, -1.25) {};
		\node [style=wider kpointtrans, yshift=0.4mm] (63) at (9.75, -1) {$\varphi$};
		\node [style=none] (64) at (9.5, -1.5) {};
		\node [style=none] (65) at (4.5, -1.5) {};
		\node [style=none] (66) at (4.5, -1.5) {};
		\node [style=none] (67) at (10.75, -2.75) {};
		\node [style=none] (68) at (4.5, -1.25) {};
		\node [style=none] (69) at (4.5, -1.25) {};
		\node [style=none] (70) at (3.25, -2.75) {};
		\node [style=right label, yshift=0.2mm] (71) at (3.5, -2.5) {$B$};
		\node [style=right label, yshift=0.2mm] (72) at (11, -2.5) {$\overline{B}$};
		\node [style=none] (73) at (9.5, 1.5) {};
		\node [style=none] (74) at (9.5, -1.5) {};
		\node [style=right label, yshift=0.5mm] (75) at (9.75, 1.5) {$\overline{D}$};
		\node [style=right label, yshift=0.2mm] (76) at (5.75, -1.75) {$C$};
		\node [style=right label, yshift=-0.2mm] (77) at (8.75, -1.75) {$\overline{C}$};
		\node [style=right label, yshift=0.2mm] (78) at (4.75, -1.75) {$D$};
		\node [style=right label, yshift=-0.2mm] (79) at (9.75, -1.75) {$\overline{D}$};
		\node [style=none] (80) at (8.5, 1) {};
		\node [style=none] (81) at (7.5, 1.75) {};
		\node [style=none] (82) at (8.5, 1.75) {};
		\node [style=none] (83) at (7.5, -1.75) {};
		\node [style=none] (84) at (7.5, -1.75) {};
		\node [style=none] (85) at (7.5, 1.75) {};
		\node [style=none] (86) at (5.5, -1.75) {};
		\node [style=none] (87) at (7.5, -1.75) {};
		\node [style=none] (88) at (7.5, -1.75) {};
		\node [style=none] (89) at (8.5, -1.25) {};
		\node [style=none] (90) at (8.5, -1.75) {};
		\node [style=none] (91) at (6.5, -1.75) {};
		\node [style=none] (92) at (5.5, -1.25) {};
		\node [style=none] (93) at (5.5, -1.75) {};
		\node [style=right label, yshift=0.2mm] (94) at (7.75, -0.25) {$C$};
		\node [style=right label, yshift=0.5mm] (95) at (6.75, -0.25) {$\overline{C}$};
		\node [style=none] (96) at (-11, 2.75) {};
		\node [style=none] (97) at (-11, 1.5) {};
		\node [style=none] (98) at (-2.5, 0.25) {};
		\node [style=right label] (99) at (11.5, 0) {\bW D\e};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=90, looseness=0.75] (8.center) to (6.center);
		\draw [style=swap] (7.center) to (0.center);
		\draw [style=swap, in=90, out=90, looseness=0.75] (13.center) to (11.center);
		\draw [style=swap] (16.center) to (18.center);
		\draw [style=swap] (15.center) to (17.center);
		\draw [style=swap, in=90, out=90, looseness=0.50] (21.center) to (20.center);
		\draw [style=swap, in=90, out=90, looseness=0.25] (25.center) to (24.center);
		\draw [style=swap] (26.center) to (27.center);
		\draw [style=swap] (28.center) to (29.center);
		\draw [style=none, bend left=90, looseness=1.00] (4.center) to (27.center);
		\draw [style=none, bend left=90, looseness=0.50] (0.center) to (29.center);
		\draw [style=swap, in=90, out=90, looseness=1.00] (38.center) to (40.center);
		\draw [style=swap] (51.center) to (39.center);
		\draw [style=swap] (47.center) to (46.center);
		\draw [style=swap] (35.center) to (55.center);
		\draw [style=swap] (40.center) to (34.center);
		\draw [style=swap] (50.center) to (45.center);
		\draw [style=swap] (53.center) to (56.center);
		\draw [style=swap] (58.center) to (70.center);
		\draw [style=swap] (57.center) to (67.center);
		\draw [style=dashed] (64.center) to (59.center);
		\draw [style=dashed] (66.center) to (69.center);
		\draw [style=none, bend left=90, looseness=0.75] (74.center) to (66.center);
		\draw [style=none, bend right=90, looseness=0.75] (73.center) to (53.center);
		\draw [style=swap, in=90, out=90, looseness=1.00] (85.center) to (82.center);
		\draw [style=swap] (81.center) to (83.center);
		\draw [style=swap] (82.center) to (80.center);
		\draw [style=swap, in=-90, out=-90, looseness=1.00] (93.center) to (91.center);
		\draw [style=swap] (86.center) to (92.center);
		\draw [style=swap, in=-90, out=-90, looseness=1.00] (88.center) to (90.center);
		\draw [style=swap] (90.center) to (89.center);
		\draw [style=swap] (97.center) to (96.center);
		\draw [style=none] (98.center) to (5.center);
		\draw [style=none, in=90, out=-90, looseness=0.25] (97.center) to (98.center);
		\draw [style=none, in=90, out=-90, looseness=0.25] (4.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPexer2state_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.5) {};
		\node [style=none] (1) at (3.25, 0.5) {};
		\node [style=wider kpointconj, yshift=-0.4mm] (2) at (6.5, 0.25) {$\varphi$};
		\node [style=none] (3) at (3.25, 0.75) {};
		\node [style=wider kpoint, yshift=-0.4mm] (4) at (2, 0.25) {$\varphi$};
		\node [style=none] (5) at (7.5, 1.5) {};
		\node [style=right label, yshift=0.5mm] (6) at (7.75, 1) {$\overline{B}$};
		\node [style=none] (7) at (7.5, 0.5) {};
		\node [style=none] (8) at (5.25, 0.75) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=right label, yshift=0.5mm] (10) at (3.5, 0.75) {$C$};
		\node [style=none] (11) at (3.25, 0.5) {};
		\node [style=none] (12) at (5.25, 0.5) {};
		\node [style=right label, yshift=0.5mm] (13) at (5.5, 0.75) {$\overline{C}$};
		\node [style=right label, yshift=0.5mm] (14) at (1.25, 1) {$B$};
		\node [style=none] (15) at (3.25, 0.75) {};
		\node [style=right label, yshift=0.5mm] (16) at (-0.75, 1) {$\overline{B}$};
		\node [style=wider kpointconj, yshift=-0.4mm] (17) at (-2, 0.25) {$\varphi$};
		\node [style=none] (18) at (-3.25, 0.75) {};
		\node [style=none] (19) at (-5.25, 0.75) {};
		\node [style=none] (20) at (-5.25, 0.75) {};
		\node [style=right label, yshift=0.5mm] (21) at (-5, 0.75) {$C$};
		\node [style=right label, yshift=0.5mm] (22) at (-7.25, 1) {$B$};
		\node [style=none] (23) at (-1, 0.5) {};
		\node [style=none] (24) at (-7.5, 0.5) {};
		\node [style=right label, yshift=0.5mm] (25) at (-3, 0.75) {$\overline{C}$};
		\node [style=none] (26) at (-5.25, 0.5) {};
		\node [style=none] (27) at (-3.25, 0.5) {};
		\node [style=none] (28) at (-1, 1.5) {};
		\node [style=none] (29) at (-5.25, 0.5) {};
		\node [style=none] (30) at (-7.5, 1.5) {};
		\node [style=wider kpoint, yshift=-0.4mm] (31) at (-6.5, 0.25) {$\varphi$};
		\node [style=right label, yshift=0.5mm] (32) at (2.5, 0.75) {$D$};
		\node [style=right label, yshift=0.5mm] (33) at (-2, 0.75) {$\overline{D}$};
		\node [style=none] (34) at (2.25, 0.75) {};
		\node [style=none] (35) at (-2.25, 0.75) {};
		\node [style=none] (36) at (2.25, 0.5) {};
		\node [style=none] (37) at (-2.25, 0.5) {};
		\node [style=none] (38) at (-2.25, 0.5) {};
		\node [style=none] (39) at (-2.25, 0.75) {};
		\node [style=right label, yshift=0.5mm] (40) at (-6, 0.75) {$D$};
		\node [style=right label, yshift=0.5mm] (41) at (6.5, 0.75) {$\overline{D}$};
		\node [style=none] (42) at (6.25, 0.75) {};
		\node [style=none] (43) at (6.25, 0.5) {};
		\node [style=none] (44) at (-6.25, 0.5) {};
		\node [style=none] (45) at (-6.25, 0.5) {};
		\node [style=none] (46) at (-6.25, 0.75) {};
		\node [style=none] (47) at (-6.25, 0.75) {};
		\node [style=none] (48) at (-0.25, 2.25) {};
		\node [style=none] (49) at (0, 3.75) {};
		\node [style=label] (50) at (0, 4) {\color{gray}entailment};
		\node [style=none] (51) at (0.25, 2.75) {};
		\node [style=none] (52) at (0, 3.75) {};
		\node [style=right label] (53) at (3, 3.25) {\color{gray}ambiguity};
		\node [style=none] (54) at (-4.25, 1.5) {};
		\node [style=none] (55) at (4, 3) {};
		\node [style=none] (56) at (4.25, 1.5) {};
		\node [style=none] (57) at (2.75, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=90, looseness=1.00] (15.center) to (8.center);
		\draw [style=swap] (9.center) to (0.center);
		\draw [style=swap] (7.center) to (5.center);
		\draw [style=dashed] (3.center) to (1.center);
		\draw [style=dashed] (8.center) to (12.center);
		\draw [style=swap, in=90, out=90, looseness=1.00] (20.center) to (18.center);
		\draw [style=swap] (24.center) to (30.center);
		\draw [style=swap] (23.center) to (28.center);
		\draw [style=dashed] (19.center) to (26.center);
		\draw [style=dashed] (18.center) to (27.center);
		\draw [style=swap, in=90, out=90, looseness=1.00] (35.center) to (34.center);
		\draw [style=dashed] (39.center) to (37.center);
		\draw [style=dashed] (34.center) to (36.center);
		\draw [style=swap, in=90, out=90, looseness=0.50] (47.center) to (42.center);
		\draw [style=dashed] (46.center) to (45.center);
		\draw [style=dashed] (42.center) to (43.center);
		\draw [style=pointer edge, in=90, out=-105, looseness=0.50] (49.center) to (48.center);
		\draw [style=pointer edge, in=90, out=-75, looseness=0.50] (52.center) to (51.center);
		\draw [style=pointer edge, in=90, out=180, looseness=0.75] (57.center) to (54.center);
		\draw [style=pointer edge, in=90, out=-90, looseness=0.75] (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPexernorm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.5) {};
		\node [style=medium map] (1) at (-5.75, 0) {$f$};
		\node [style=medium map conj] (2) at (-2.25, 0) {$f$};
		\node [style=none] (3) at (-5, 0.5) {};
		\node [style=none] (4) at (-3, 0.5) {};
		\node [style=none] (5) at (-6.25, -1.25) {};
		\node [style=none] (6) at (-6.25, -0.5) {};
		\node [style=none] (7) at (-1.75, -1.25) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-5, 0.25) {};
		\node [style=none] (10) at (-3, 0.25) {};
		\node [style=none] (11) at (-5, 0.25) {}; 
		\node [style=none] (12) at (-6.25, 0.5) {};
		\node [style=none] (13) at (-1.75, 0.5) {};
		\node [style=none] (14) at (-6.25, 0.5) {};
		\node [style=none] (15) at (1.25, -0.25) {};
		\node [style=none] (16) at (2.75, -0.25) {};
		\node [style=none] (17) at (1.25, -0.25) {};
		\node [style=none] (18) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=90, out=90, looseness=1.00] (0.center) to (4.center);  
		\draw [style=swap] (5.center) to (6.center);
		\draw [style=swap] (7.center) to (8.center);
		\draw [style=dashed] (3.center) to (9.center);
		\draw [style=dashed] (4.center) to (10.center);
		\draw [style=swap, in=90, out=90, looseness=1.00] (14.center) to (13.center);
		\draw [style=swap, in=90, out=90, looseness=1.50] (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/GHZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0) to (1.center);
		\draw [style=none, bend right=45, looseness=1.00] (3.center) to (0);
		\draw [style=none, bend left=45, looseness=1.00] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sentence1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white ddot] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (-2.25, 0.25) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=white ddot] (5) at (-0.75, -0.25) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (0.75, 0.25) {};
		\node [style=none] (8) at (4.25, 0.25) {};
		\node [style=dkpoint, yshift=-0.4mm] (9) at (4.25, 0) {B};
		\node [style=none] (10) at (1.75, 0.25) {};
		\node [style=none] (11) at (2.75, 0.25) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (13) at (2.75, 0.25) {};
		\node [style=wide dkpoint, yshift=-0.4mm] (14) at (1.75, 0) {\footnotesize play-at};
		\node [style=none] (15) at (-0.75, 0.25) {};
		\node [style=none] (16) at (-2.25, 0.25) {};
		\node [style=dkpoint, yshift=-0.4mm] (17) at (-3.75, 0) {B};
		\node [style=none] (18) at (-3.75, 0.25) {};
		\node [style=none] (19) at (-2.25, 0.25) {};
		\node [style=none] (20) at (-1.5, 0.25) {};
		\node [style=none] (21) at (-1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=120, looseness=0.75] (0) to (1.center);
		\draw [style=boldedge, in=180, out=-90, looseness=1.00] (3.center) to (0);
		\draw [style=boldedge, in=0, out=-90, looseness=1.00] (2.center) to (0);
		\draw [style=boldedge] (5) to (4.center);
		\draw [style=boldedge, bend right=90, looseness=1.25] (10.center) to (15.center);
		\draw [style=boldedge, in=90, out=90, looseness=1.50] (12.center) to (7.center);
		\draw [style=boldedge, in=90, out=90, looseness=1.50] (11.center) to (8.center);
		\draw [style=boldedge, in=90, out=90, looseness=1.50] (16.center) to (18.center);
		\draw [style=boldedge] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sentence2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white ddot] (0) at (-0.75, -1.5) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=white ddot] (5) at (0.75, -1.25) {};
		\node [style=none] (6) at (0, -0.75) {};
		\node [style=none] (7) at (5.5, -0.75) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=dkpoint, yshift=-0.4mm] (9) at (2, -1) {B};
		\node [style=none] (10) at (4.5, -0.75) {};
		\node [style=none] (11) at (3.5, -0.75) {};
		\node [style=none] (12) at (0, -0.75) {};
		\node [style=none] (13) at (3.5, -0.75) {};
		\node [style=wide dkpoint, yshift=-0.4mm] (14) at (4.5, -1) {\footnotesize play-at};
		\node [style=none] (15) at (0.75, -0.75) {};
		\node [style=none] (16) at (-1.5, -0.75) {};
		\node [style=dkpoint, yshift=-0.4mm] (17) at (-3, -1) {B};
		\node [style=none] (18) at (-3, -0.75) {};
		\node [style=none] (19) at (-1.5, -0.75) {};
		\node [style=none] (20) at (-0.75, -0.75) {};
		\node [style=none] (21) at (-0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-90, out=90, looseness=0.75] (0) to (1.center);
		\draw [style=boldedge, in=180, out=-90, looseness=1.00] (3.center) to (0);
		\draw [style=boldedge, in=0, out=-90, looseness=1.00] (2.center) to (0);
		\draw [style=boldedge] (5) to (4.center);
		\draw [style=boldedge, bend right=90, looseness=1.25] (10.center) to (15.center);
		\draw [style=boldedge, in=90, out=90, looseness=1.25] (12.center) to (7.center);
		\draw [style=boldedge, in=90, out=90, looseness=1.50] (11.center) to (8.center);
		\draw [style=boldedge, in=90, out=90, looseness=1.50] (16.center) to (18.center);
		\draw [style=boldedge] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/smapAB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label, yshift=0.5mm] (0) at (0.25, 1) {$B$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=right label] (2) at (0.25, -1.25) {$A$};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (4) at (0, 0.5) {}; 
		\node [style=map] (5) at (0, 0) {$f$};
		\node [style=none] (6) at (0, -0.5) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (6.center);
		\draw [style=swap] (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/that-o.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, -0.75) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (-2.25, 1) {};
		\node [style=none] (4) at (2.25, 1) {};
		\node [style=white dot] (5) at (2.25, 0) {};
		\node [style=right label, yshift=0.5mm] (6) at (1, 0.5) {$N$};
		\node [style=right label, yshift=0.5mm] (7) at (-0.5, 0.5) {$N$};
		\node [style=right label, yshift=0.5mm] (8) at (-2, 0.5) {$N$};
		\node [style=right label, yshift=0.5mm] (9) at (2.5, 0.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=90, looseness=1.00] (0) to (1.center);
		\draw [style=none, in=180, out=-90, looseness=1.00] (3.center) to (0);
		\draw [style=none, in=0, out=-90, looseness=1.00] (2.center) to (0);
		\draw [style=swap] (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/that-s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, -0.75) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (2.25, 1) {};
		\node [style=none] (3) at (-2.25, 1) {};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=white dot] (5) at (0.75, 0) {};
		\node [style=right label, yshift=0.5mm] (6) at (2.5, 0.5) {$N$};
		\node [style=right label, yshift=0.5mm] (7) at (-0.5, 0.5) {$N$};
		\node [style=right label, yshift=0.5mm] (8) at (-2, 0.5) {$N$};
		\node [style=right label, yshift=0.5mm] (9) at (1, 0.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=-90, out=120, looseness=1.00] (0) to (1.center);
		\draw [style=none, in=180, out=-90, looseness=1.00] (3.center) to (0);
		\draw [style=none, in=0, out=-90, looseness=1.00] (2.center) to (0);
		\draw [style=swap] (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/typered-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (-2.75, -0.25) {};
		\node [style=none] (3) at (-1.25, -0.25) {};
		\node [style=none] (4) at (-2.75, -0.25) {};
		\node [style=none] (5) at (1.25, -0.25) {};
		\node [style=none] (6) at (3, -0.25) {};
		\node [style=none] (7) at (1.25, -0.25) {};
		\node [style=wider kpoint, yshift=-0.4mm] (8) at (0, -0.5) {$tv$};
		\node [style=kpoint, yshift=-0.4mm] (9) at (3, -0.5) {$\!n_2\!$};
		\node [style=kpoint, yshift=-0.4mm] (10) at (-2.75, -0.5) {$\!n_1\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (1.center);
		\draw [style=swap, in=90, out=90, looseness=1.50] (4.center) to (3.center); 
		\draw [style=swap, in=90, out=90, looseness=1.50] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/typered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};  
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-2.5, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-2.5, -0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (1.center);
		\draw [style=swap, in=90, out=90, looseness=1.50] (4.center) to (3.center);
		\draw [style=swap, in=90, out=90, looseness=1.50] (5.center) to (6.center);  
	\end{pgfonlayer}
\end{tikzpicture}
